Hyperbolic towers and independent generic sets in the theory of free groups

We use hyperbolic towers to answer some model theoretic questions around the generic type in the theory of free groups. We show that all the finitely generated models of this theory realize the generic type $p_0$, but that there is a finitely generated model which omits $p_0^{(2)}$. We exhibit a finitely generated model in which there are two maximal independent sets of realizations of the generic type which have different cardinalities. We also show that a free product of homogeneous groups is not necessarily homogeneous.

==> GOG.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GOG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{466.4074832pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.29941476)%
    \put(0,0){\includegraphics[width=\unitlength]{GOG.pdf}}%
    \put(0,0.00664553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_2}$}}}}%
    \put(0.26520282,0.11141563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_1}$}}}}%
    \put(0.29928536,0.00664553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_3}$}}}}%
    \put(0.11605826,0.10182057){\color[rgb]{0,0,0}\rotatebox{20.53151568}{\makebox(0,0)[lb]{\smash{$G_{e_2}$}}}}%
    \put(0.16332632,0.03085172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{e_3}$}}}%
    \put(0.2338295,0.25366828){\color[rgb]{0,0,0}\rotatebox{1.98180188}{\makebox(0,0)[lb]{\smash{$G_{e_1}$}}}}%
    \put(0.43233211,0.07224316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$X_{v_2}$}}}}%
    \put(0.79908596,0.05075913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$X_{v_3}$}}}}%
    \put(0.58494495,0.15425664){\color[rgb]{0,0,0}\rotatebox{18.718279}{\makebox(0,0)[lb]{\smash{$X_{e_2}$}}}}%
    \put(0.61794537,0.02078606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{e_3}$}}}%
    \put(0.75693974,0.28189818){\color[rgb]{0,0,0}\rotatebox{1.79315156}{\makebox(0,0)[lb]{\smash{$X_{e_1}$}}}}%
    \put(0.73560528,0.15939696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$X_{v_1}$}}}}%
  \end{picture}%
\endgroup


==> GOGWithSurfaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GOGWithSurfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{524.18783508pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32012233)%
    \put(0,0){\includegraphics[width=\unitlength]{GOGWithSurfaces.pdf}}%
    \put(0.15331859,0.00649941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_2}$}}}}%
    \put(0.34954049,0.1493054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_3}$}}}}%
    \put(0.44329099,0.00431918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_4}$}}}}%
    \put(0.12824579,0.25286698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_1}= \pi_1(\Sigma)$}}}}%
    \put(0.63842279,0.15693623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$G_{v_5}= \pi_1(\Sigma')$}}}}%
    \put(0.14968356,0.10859722){\color[rgb]{0,0,0}\rotatebox{-52.60467264}{\makebox(0,0)[lb]{\smash{$G_{e_1}$}}}}%
    \put(0.24659445,0.08328811){\color[rgb]{0,0,0}\rotatebox{18.718279}{\makebox(0,0)[lb]{\smash{$G_{e_2}$}}}}%
    \put(0.30157515,0.02939201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{e_3}$}}}%
    \put(0.41114827,0.10620615){\color[rgb]{0,0,0}\rotatebox{-46.63277042}{\makebox(0,0)[lb]{\smash{$G_{e_4}$}}}}%
    \put(0.51395356,0.0686711){\color[rgb]{0,0,0}\rotatebox{56.72985358}{\makebox(0,0)[lb]{\smash{$G_{e_6}$}}}}%
    \put(0.41867253,0.1600927){\color[rgb]{0,0,0}\rotatebox{31.76980265}{\makebox(0,0)[lb]{\smash{$G_{e_5}$}}}}%
  \end{picture}%
\endgroup


==> HypTowerStrusturesOfS4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HypTowerStrusturesOfS4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{315.33372999pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44779485)%
    \put(0,0){\includegraphics[width=\unitlength]{HypTowerStrusturesOfS4.pdf}}%
    \put(0.24481739,0.08400391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$X_H$}}}}%
    \put(0.82875135,0.09406858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$X_H$}}}}%
  \end{picture}%
\endgroup


==> Lars.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{514.95527182pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45662391)%
    \put(0,0){\includegraphics[width=\unitlength]{Lars.pdf}}%
    \put(0.36698054,0.08302986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{$X_{H_1}$}}}}%
    \put(0.73206079,0.05528824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{$X_{H_2}$}}}}%
    \put(0.17944693,0.33936285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$b'$}}}}%
    \put(0.14948595,0.42036847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$a'$}}}}%
    \put(0.1150863,0.02865625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$a$}}}}%
    \put(0.05072563,0.13407457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$b$}}}}%
    \put(0.26711058,0.19510621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$z$}}}}%
  \end{picture}%
\endgroup


==> hyptowerex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyptowerex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{128.46875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.83945512)%
    \put(0,0){\includegraphics[width=\unitlength]{hyptowerex.pdf}}%
    \put(0.04946141,0.09317952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$X_H$}}}}%
  \end{picture}%
\endgroup

